A Framework for Rewriting Families of String Diagrams

We describe a mathematical framework for equational reasoning about infinite families of string diagrams which is amenable to computer automation. The framework is based on context-free families of string diagrams which we represent using context-free graph grammars. We model equations between infinite families of diagrams using rewrite rules between context-free grammars. Our framework represents equational reasoning about concrete string diagrams and context-free families of string diagrams using double-pushout rewriting on graphs and context-free graph grammars respectively. We prove that our representation is sound by showing that it respects the concrete semantics of string diagrammatic reasoning and we show that our framework is appropriate for software implementation by proving the membership problem is decidable.

==> tikz/32-derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8, 2) {$S$};
		\node [style=box] (1) at (-8, -5) {$S$};
		\node [style=none] (2) at (-7, 2) {$\Longrightarrow^{G_L}$};
		\node [style=none] (3) at (-7, -5) {$\Longrightarrow^{G_R}$};
		\node [style=none] (4) at (-4.25, 2) {$\Longrightarrow^{G_L}$};
		\node [style=none] (5) at (-4.25, -5) {$\Longrightarrow^{G_R}$};
		\node [style=none] (6) at (-1.25, 2) {$\Longrightarrow^{G_L}$};
		\node [style=none] (7) at (-1.25, -5) {$\Longrightarrow^{G_R}$};
		\node [style=none] (8) at (14, 2) {$\Longrightarrow^{T}_*$};
		\node [style=none] (9) at (14, -5) {$\Longrightarrow^{T}_*$};
		\node [style=gn] (10) at (-6.25, 2.75) {};
		\node [style=box] (11) at (-5.5, 2) {$X$};
		\node [style=wirev] (12) at (-6.25, 3.25) {};
		\node [style=box] (13) at (-2.5, 2) {$X$};
		\node [style=gn] (14) at (-3.25, 2.75) {};
		\node [style=wirev] (15) at (-3.25, 3.25) {};
		\node [style=wirev] (16) at (-2.5, 3.25) {};
		\node [style=gn] (17) at (-2.5, 2.75) {};
		\node [style=gn] (18) at (-0.25, 2.75) {};
		\node [style=wirev] (19) at (0.5, 3.25) {};
		\node [style=wirev] (20) at (-0.25, 3.25) {};
		\node [style=gn] (21) at (0.5, 2.75) {};
		\node [style=box] (22) at (0.5, 2) {$X$};
		\node [style=wirev] (23) at (1.25, 3.25) {};
		\node [style=gn] (24) at (1.25, 2.75) {};
		\node [style=gn] (25) at (3.75, 2.75) {};
		\node [style=gn] (26) at (4.5, 2.75) {};
		\node [style=none] (27) at (2.5, 2) {$\Longrightarrow^{G_L}$};
		\node [style=gn] (28) at (5.25, 2.75) {};
		\node [style=wirev] (29) at (3.75, 3.25) {};
		\node [style=wirev] (30) at (4.5, 3.25) {};
		\node [style=box] (31) at (4.5, 2) {$Y$};
		\node [style=wirev] (32) at (5.25, 3.25) {};
		\node [style=none] (33) at (6.25, 2) {$\Longrightarrow^{G_L}$};
		\node [style=gn] (34) at (8.25, 2.75) {};
		\node [style=wirev] (35) at (8.25, 3.25) {};
		\node [style=box] (36) at (9, 1.25) {$Y$};
		\node [style=gn] (37) at (9, 2.75) {};
		\node [style=gn] (38) at (7.5, 2.75) {};
		\node [style=wirev] (39) at (9, 3.25) {};
		\node [style=wirev] (40) at (7.5, 3.25) {};
		\node [style=rn] (41) at (7.5, 1.25) {};
		\node [style=none] (42) at (7.25, 2) {$\alpha$};
		\node [style=none] (43) at (7.75, 2) {$\alpha$};
		\node [style=none] (44) at (8, 1.5) {$\alpha$};
		\node [style=wirev] (45) at (11.75, 3.25) {};
		\node [style=none] (46) at (10.75, 2) {$\alpha$};
		\node [style=gn] (47) at (11, 2.75) {};
		\node [style=wirev] (48) at (12.5, 3.25) {};
		\node [style=rn] (49) at (12.5, 1.25) {};
		\node [style=gn] (50) at (11.75, 2.75) {};
		\node [style=none] (51) at (11.25, 2) {$\alpha$};
		\node [style=none] (52) at (11.5, 1.5) {$\alpha$};
		\node [style=wirev] (53) at (11, 3.25) {};
		\node [style=gn] (54) at (12.5, 2.75) {};
		\node [style=none] (55) at (9.75, 2) {$\Longrightarrow^{G_L}$};
		\node [style=rn] (56) at (11, 1.25) {};
		\node [style=wirev] (57) at (15, 3.25) {};
		\node [style=gn] (58) at (16.5, 2.75) {};
		\node [style=wirev] (59) at (15.75, 3.25) {};
		\node [style=gn] (60) at (15, 2.75) {};
		\node [style=wirev] (61) at (16.5, 3.25) {};
		\node [style=rn] (62) at (16.5, 1.25) {};
		\node [style=gn] (63) at (15.75, 2.75) {};
		\node [style=rn] (64) at (15, 1.25) {};
		\node [style=none] (65) at (12.75, 2) {$\alpha$};
		\node [style=none] (66) at (12, 1.5) {$\alpha$};
		\node [style=none] (67) at (12.25, 2) {$\alpha$};
		\node [style=wirev] (68) at (15, 2) {};
		\node [style=wirev] (69) at (16.5, 2) {};
		\node [style=wirev] (70) at (15.25, 1.75) {};
		\node [style=wirev] (71) at (16.25, 1.75) {};
		\node [style=wirev] (72) at (15.5, 1.5) {};
		\node [style=wirev] (73) at (16, 1.5) {};
		\node [style=wirev] (74) at (7.5, 0.75) {};
		\node [style=wirev] (75) at (11, 0.75) {};
		\node [style=wirev] (76) at (12.5, 0.75) {};
		\node [style=wirev] (77) at (15, 0.75) {};
		\node [style=wirev] (78) at (16.5, 0.75) {};
		\node [style=none] (79) at (6.5, -1.5) {$\Longrightarrow^{G_I}$};
		\node [style=wirev] (80) at (12.5, -0.25) {};
		\node [style=wirev] (81) at (7.5, -2.75) {};
		\node [style=wirev] (82) at (11, -0.25) {};
		\node [style=box] (83) at (-2.5, -1.5) {$X$};
		\node [style=wirev] (84) at (1.25, -0.25) {};
		\node [style=none] (85) at (14, -1.5) {$\Longrightarrow^{T}_*$};
		\node [style=wirev] (86) at (11, -2.75) {};
		\node [style=wirev] (87) at (3.75, -0.25) {};
		\node [style=wirev] (88) at (15, -2.75) {};
		\node [style=wirev] (89) at (4.5, -0.25) {};
		\node [style=wirev] (90) at (5.25, -0.25) {};
		\node [style=none] (91) at (2.5, -1.5) {$\Longrightarrow^{G_I}$};
		\node [style=wirev] (92) at (-0.25, -0.25) {};
		\node [style=wirev] (93) at (-2.5, -0.25) {};
		\node [style=wirev] (94) at (11.75, -0.25) {};
		\node [style=box] (95) at (-8, -1.5) {$S$};
		\node [style=wirev] (96) at (15.75, -0.25) {};
		\node [style=wirev] (97) at (7.5, -0.25) {};
		\node [style=wirev] (98) at (15, -0.25) {};
		\node [style=none] (99) at (10, -1.5) {$\Longrightarrow^{G_I}$};
		\node [style=none] (100) at (-4.25, -1.5) {$\Longrightarrow^{G_I}$};
		\node [style=wirev] (101) at (0.5, -0.25) {};
		\node [style=wirev] (102) at (12.5, -2.75) {};
		\node [style=wirev] (103) at (9, -0.25) {};
		\node [style=none] (104) at (-1.25, -1.5) {$\Longrightarrow^{G_I}$};
		\node [style=wirev] (105) at (-6.25, -0.25) {};
		\node [style=wirev] (106) at (-3.25, -0.25) {};
		\node [style=box] (107) at (4.5, -1.5) {$Y$};
		\node [style=box] (108) at (-5.5, -1.5) {$X$};
		\node [style=wirev] (109) at (8.25, -0.25) {};
		\node [style=none] (110) at (-7, -1.5) {$\Longrightarrow^{G_I}$};
		\node [style=wirev] (111) at (16.5, -0.25) {};
		\node [style=box] (112) at (9, -2.25) {$Y$};
		\node [style=wirev] (113) at (16.5, -2.75) {};
		\node [style=box] (114) at (0.5, -1.5) {$X$};
		\node [style=wirev] (115) at (-6.5, -3.75) {};
		\node [style=box] (116) at (-5.75, -3.75) {$X$};
		\node [style=rn] (117) at (-5.75, -4.5) {};
		\node [style=rn] (118) at (-2.5, -4.5) {};
		\node [style=wirev] (119) at (-3.25, -3.75) {};
		\node [style=box] (120) at (-1.75, -3.75) {$X$};
		\node [style=wirev] (121) at (-2.5, -3.75) {};
		\node [style=wirev] (122) at (-0.25, -3.75) {};
		\node [style=rn] (123) at (0.5, -4.5) {};
		\node [style=wirev] (124) at (0.5, -3.75) {};
		\node [style=wirev] (125) at (1.25, -3.75) {};
		\node [style=box] (126) at (0.5, -5.25) {$X$};
		\node [style=none] (127) at (2.5, -5) {$\Longrightarrow^{G_R}$};
		\node [style=wirev] (128) at (5.25, -3.75) {};
		\node [style=wirev] (129) at (3.75, -3.75) {};
		\node [style=wirev] (130) at (4.5, -3.75) {};
		\node [style=rn] (131) at (4.5, -4.5) {};
		\node [style=wirev] (132) at (4.5, -5) {};
		\node [style=none] (133) at (6, -5) {$\Longrightarrow^{G_R}$};
		\node [style=gn] (134) at (4.5, -5.5) {};
		\node [style=box] (135) at (4.5, -6.25) {$Y$};
		\node [style=wirev] (136) at (7.5, -3.75) {};
		\node [style=rn] (137) at (8.25, -4.5) {};
		\node [style=wirev] (138) at (9, -3.75) {};
		\node [style=wirev] (139) at (8.25, -3.75) {};
		\node [style=wirev] (140) at (8.25, -5) {};
		\node [style=gn] (141) at (8.25, -5.5) {};
		\node [style=wirev] (142) at (7.5, -6.25) {};
		\node [style=box] (143) at (9, -6.25) {$Y$};
		\node [style=none] (144) at (10, -5) {$\Longrightarrow^{G_R}$};
		\node [style=wirev] (145) at (11.75, -5) {};
		\node [style=rn] (146) at (11.75, -4.5) {};
		\node [style=gn] (147) at (11.75, -5.5) {};
		\node [style=wirev] (148) at (11, -3.75) {};
		\node [style=wirev] (149) at (12.5, -6.25) {};
		\node [style=wirev] (150) at (11, -6.25) {};
		\node [style=wirev] (151) at (12.5, -3.75) {};
		\node [style=wirev] (152) at (11.75, -3.75) {};
		\node [style=wirev] (153) at (16.5, -3.75) {};
		\node [style=rn] (154) at (15.75, -4.5) {};
		\node [style=wirev] (155) at (15, -6.25) {};
		\node [style=wirev] (156) at (15, -3.75) {};
		\node [style=gn] (157) at (15.75, -5.5) {};
		\node [style=wirev] (158) at (15.75, -5) {};
		\node [style=wirev] (159) at (16.5, -6.25) {};
		\node [style=wirev] (160) at (15.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (17) to (13);
		\draw [style=simple] (20) to (18);
		\draw [style=simple] (18) to (22);
		\draw [style=simple] (19) to (21);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (24) to (22);
		\draw [style=simple] (29) to (25);
		\draw [style=simple] (25) to (31);
		\draw [style=simple] (30) to (26);
		\draw [style=simple] (26) to (31);
		\draw [style=simple] (32) to (28);
		\draw [style=simple] (28) to (31);
		\draw [style=simple] (40) to (38);
		\draw [style=simple] (38) to (36);
		\draw [style=simple] (35) to (34);
		\draw [style=simple] (34) to (36);
		\draw [style=simple] (39) to (37);
		\draw [style=simple] (37) to (36);
		\draw [style=simple] (41) to (38);
		\draw [style=simple] (41) to (34);
		\draw [style=simple] (41) to (37);
		\draw [style=simple] (53) to (47);
		\draw [style=simple] (47) to (49);
		\draw [style=simple] (45) to (50);
		\draw [style=simple] (50) to (49);
		\draw [style=simple] (48) to (54);
		\draw [style=simple] (54) to (49);
		\draw [style=simple] (56) to (47);
		\draw [style=simple] (56) to (50);
		\draw [style=simple] (56) to (54);
		\draw [style=simple] (57) to (60);
		\draw [style=simple] (59) to (63);
		\draw [style=simple] (61) to (58);
		\draw [style=simple] (64) to (68);
		\draw [style=simple] (68) to (60);
		\draw [style=simple] (62) to (69);
		\draw [style=simple] (69) to (58);
		\draw [style=simple] (64) to (70);
		\draw [style=simple] (70) to (63);
		\draw [style=simple] (71) to (62);
		\draw [style=simple] (71) to (63);
		\draw [style=simple] (64) to (72);
		\draw [style=simple] (72) to (58);
		\draw [style=simple] (62) to (73);
		\draw [style=simple] (73) to (60);
		\draw [style=simple] (74) to (41);
		\draw [style=simple] (78) to (62);
		\draw [style=simple] (77) to (64);
		\draw [style=simple] (76) to (49);
		\draw [style=simple] (75) to (56);
		\draw [style=simple] (115) to (117);
		\draw [style=simple] (117) to (116);
		\draw [style=simple] (119) to (118);
		\draw [style=simple] (118) to (120);
		\draw [style=simple] (121) to (118);
		\draw [style=simple] (122) to (123);
		\draw [style=simple] (123) to (125);
		\draw [style=simple] (124) to (123);
		\draw [style=simple] (126) to (123);
		\draw [style=simple] (129) to (131);
		\draw [style=simple] (131) to (128);
		\draw [style=simple] (130) to (131);
		\draw [style=simple] (132) to (131);
		\draw [style=simple] (134) to (132);
		\draw [style=simple] (135) to (134);
		\draw [style=simple] (136) to (137);
		\draw [style=simple] (137) to (138);
		\draw [style=simple] (139) to (137);
		\draw [style=simple] (140) to (137);
		\draw [style=simple] (141) to (140);
		\draw [style=simple] (142) to (141);
		\draw [style=simple] (143) to (141);
		\draw [style=simple] (148) to (146);
		\draw [style=simple] (146) to (151);
		\draw [style=simple] (152) to (146);
		\draw [style=simple] (145) to (146);
		\draw [style=simple] (147) to (145);
		\draw [style=simple] (150) to (147);
		\draw [style=simple] (149) to (147);
		\draw [style=simple] (156) to (154);
		\draw [style=simple] (154) to (153);
		\draw [style=simple] (160) to (154);
		\draw [style=simple] (158) to (154);
		\draw [style=simple] (157) to (158);
		\draw [style=simple] (155) to (157);
		\draw [style=simple] (159) to (157);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/32-dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirev] (0) at (-5.5, 1) {};
		\node [style=gn] (1) at (-4, 0.5) {};
		\node [style=wirev] (2) at (-4.75, 1) {};
		\node [style=gn] (3) at (-5.5, 0.5) {};
		\node [style=wirev] (4) at (-4, 1) {};
		\node [style=rn] (5) at (-4, -1) {};
		\node [style=gn] (6) at (-4.75, 0.5) {};
		\node [style=rn] (7) at (-5.5, -1) {};
		\node [style=wirev] (8) at (-5.5, -0.25) {};
		\node [style=wirev] (9) at (-4, -0.25) {};
		\node [style=wirev] (10) at (-5.25, -0.5) {};
		\node [style=wirev] (11) at (-4.25, -0.5) {};
		\node [style=wirev] (12) at (-5, -0.75) {};
		\node [style=wirev] (13) at (-4.5, -0.75) {};
		\node [style=wirev] (14) at (-5.5, -1.5) {};
		\node [style=wirev] (15) at (-4, -1.5) {};
		\node [style=wirev] (16) at (-0.75, -1.5) {};
		\node [style=wirev] (17) at (0, 1) {};
		\node [style=wirev] (18) at (-0.75, 1) {};
		\node [style=wirev] (19) at (0.75, 1) {};
		\node [style=wirev] (20) at (0.75, -1.5) {};
		\node [style=wirev] (21) at (5.5, 1) {};
		\node [style=rn] (22) at (4.75, 0.25) {};
		\node [style=wirev] (23) at (4, -1.5) {};
		\node [style=wirev] (24) at (4, 1) {};
		\node [style=gn] (25) at (4.75, -0.75) {};
		\node [style=wirev] (26) at (4.75, -0.25) {};
		\node [style=wirev] (27) at (5.5, -1.5) {};
		\node [style=wirev] (28) at (4.75, 1) {};
		\node [style=none] (29) at (-2.5, -0.25) {$\hookleftarrow$};
		\node [style=none] (30) at (2.5, -0.25) {$\hookrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (3);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (9) to (1);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (10) to (6);
		\draw [style=simple] (11) to (5);
		\draw [style=simple] (11) to (6);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (12) to (1);
		\draw [style=simple] (5) to (13);
		\draw [style=simple] (13) to (3);
		\draw [style=simple] (15) to (5);
		\draw [style=simple] (14) to (7);
		\draw [style=simple] (24) to (22);
		\draw [style=simple] (22) to (21);
		\draw [style=simple] (28) to (22);
		\draw [style=simple] (26) to (22);
		\draw [style=simple] (25) to (26);
		\draw [style=simple] (23) to (25);
		\draw [style=simple] (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/b-esg-dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$G_L$};
		\node [style=empty] (1) at (-2, -1) {$G_H$};
		\node [style=empty] (2) at (0, -1) {$G_K$};
		\node [style=empty] (3) at (0, 1) {$G_I$};
		\node [style=empty] (4) at (2, 1) {$G_R$};
		\node [style=empty] (5) at (2, -1) {$G_M$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=empty] (7) at (-1, 1.25) {$l$};
		\node [style=empty] (8) at (1, 1.25) {$r$};
		\node [style=empty] (9) at (-2.25, 0) {$m$};
		\node [style=empty] (10) at (-1, -1.25) {$s$};
		\node [style=empty] (11) at (-0.25, 0) {$k$};
		\node [style=empty] (12) at (2.25, 0) {$f$};
		\node [style=empty] (13) at (1, -1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgebra-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-5.25, -1) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=box] (4) at (-3.75, -0.5) {$X$};
		\node [style=none] (5) at (-5, 1.25) {$S$};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=box] (7) at (-0.5, -0.5) {$X$};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (-2.25, 1.25) {$X$};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=gn] (12) at (-1.75, 0.25) {};
		\node [style=gn] (13) at (-0.5, 1.5) {};
		\node [style=gn] (14) at (2.25, 1.5) {};
		\node [style=none] (15) at (3.25, -1) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.5, 1.25) {$X$};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=gn] (20) at (-4.75, 0.25) {};
		\node [style=wirev] (21) at (-4.75, 0.75) {};
		\node [style=wirev] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=rn] (24) at (-1.75, 2.5) {};
		\node [style=gn] (25) at (0.25, 2.5) {};
		\node [style=none] (26) at (-0.75, 2.75) {$\alpha$};
		\node [style=none] (27) at (2.25, 2.5) {$\Longrightarrow^T$};
		\node [style=rn] (28) at (4, 2.5) {};
		\node [style=gn] (29) at (6, 2.5) {};
		\node [style=wirev] (30) at (5, 2.5) {};
		\node [style=box] (31) at (2.25, 0) {$Y$};
		\node [style=none] (32) at (7.25, -1) {};
		\node [style=wirev] (33) at (5, -0.75) {};
		\node [style=none] (34) at (7.25, 1) {};
		\node [style=none] (35) at (4.25, -1) {};
		\node [style=box] (36) at (6.25, 0) {$Y$};
		\node [style=none] (37) at (4.5, 1.25) {$Y$};
		\node [style=none] (38) at (6.25, 1) {};
		\node [style=gn] (39) at (6.25, 1.5) {};
		\node [style=rn] (40) at (5, -0.25) {};
		\node [style=none] (41) at (4.25, 1) {};
		\node [style=none] (42) at (5.25, 0.5) {$\alpha$};
		\node [style=none] (43) at (8, 1) {};
		\node [style=none] (44) at (10, 1) {};
		\node [style=none] (45) at (10, -1) {};
		\node [style=none] (46) at (8.25, 1.25) {$Y$};
		\node [style=gn] (47) at (9, 1.5) {};
		\node [style=none] (48) at (8, -1) {};
		\node [style=none] (49) at (9, 1) {};
		\node [style=wirev] (50) at (9, -0.75) {};
		\node [style=none] (51) at (8.75, 0.5) {$\alpha$};
		\node [style=rn] (52) at (9, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (17.center) to (19.center);
		\draw [style=simple] (19.center) to (15.center);
		\draw [style=simple] (16.center) to (15.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (21) to (20);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (12) to (22);
		\draw [style=simple] (23.center) to (7);
		\draw [style=simple] (13) to (23.center);
		\draw [style=simple] (24) to (25);
		\draw [style=simple] (28) to (30);
		\draw [style=simple] (30) to (29);
		\draw [style=simple] (12) to (7);
		\draw [style=simple] (31) to (14);
		\draw [style=simple] (41.center) to (34.center);
		\draw [style=simple] (34.center) to (32.center);
		\draw [style=simple] (35.center) to (32.center);
		\draw [style=simple] (35.center) to (41.center);
		\draw [style=simple] (40) to (33);
		\draw [style=simple] (38.center) to (36);
		\draw [style=simple] (39) to (38.center);
		\draw [style=simple] (38.center) to (40);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (44.center) to (45.center);
		\draw [style=simple] (48.center) to (45.center);
		\draw [style=simple] (48.center) to (43.center);
		\draw [style=simple] (52) to (50);
		\draw [style=simple] (47) to (49.center);
		\draw [style=simple] (49.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bialgebra-middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-5.25, -1) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=box] (4) at (-3.75, -0.5) {$X$};
		\node [style=none] (5) at (-5, 1.25) {$S$};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=box] (7) at (-0.5, -0.5) {$X$};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (-2.25, 1.25) {$X$};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (3.25, -1) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=none] (15) at (1.5, 1.25) {$X$};
		\node [style=none] (16) at (3.25, 1) {};
		\node [style=wirev] (17) at (-4.75, 0.75) {};
		\node [style=wirev] (18) at (-1.75, 0.5) {};
		\node [style=rn] (19) at (-1.75, 2) {};
		\node [style=gn] (20) at (0.25, 2) {};
		\node [style=none] (21) at (-0.75, 2.25) {$\alpha$};
		\node [style=none] (22) at (2.25, 2) {$\Longrightarrow^T$};
		\node [style=rn] (23) at (4, 2) {};
		\node [style=gn] (24) at (6, 2) {};
		\node [style=wirev] (25) at (5, 2) {};
		\node [style=none] (26) at (7.25, -1) {};
		\node [style=wirev] (27) at (5, -0.25) {};
		\node [style=none] (28) at (7.25, 1) {};
		\node [style=none] (29) at (4.25, -1) {};
		\node [style=box] (30) at (6.25, 0) {$Y$};
		\node [style=none] (31) at (4.5, 1.25) {$Y$};
		\node [style=none] (32) at (4.25, 1) {};
		\node [style=none] (33) at (8, 1) {};
		\node [style=none] (34) at (10, 1) {};
		\node [style=none] (35) at (10, -1) {};
		\node [style=none] (36) at (8.25, 1.25) {$Y$};
		\node [style=none] (37) at (8, -1) {};
		\node [style=wirev] (38) at (9, -0.25) {};
		\node [style=box] (39) at (2.25, -0.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (14.center) to (16.center);
		\draw [style=simple] (16.center) to (12.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (23) to (25);
		\draw [style=simple] (25) to (24);
		\draw [style=simple] (32.center) to (28.center);
		\draw [style=simple] (28.center) to (26.center);
		\draw [style=simple] (29.center) to (26.center);
		\draw [style=simple] (29.center) to (32.center);
		\draw [style=simple] (33.center) to (34.center);
		\draw [style=simple] (34.center) to (35.center);
		\draw [style=simple] (37.center) to (35.center);
		\draw [style=simple] (37.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bialgebra-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-5.25, -1) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=box] (4) at (-3.75, 0.5) {$X$};
		\node [style=none] (5) at (-5, 1.25) {$S$};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=box] (7) at (-0.5, -0.5) {$X$};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (-2.25, 1.25) {$X$};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=rn] (12) at (-0.5, 1.5) {};
		\node [style=rn] (13) at (2.25, 1.5) {};
		\node [style=none] (14) at (3.25, -1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (1.5, 1.25) {$X$};
		\node [style=none] (18) at (3.25, 1) {};
		\node [style=rn] (19) at (-4.25, -0.25) {};
		\node [style=wirev] (20) at (-4.75, 0.5) {};
		\node [style=wirev] (21) at (-1.75, 0.5) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=rn] (23) at (-1.75, 2.5) {};
		\node [style=gn] (24) at (0.25, 2.5) {};
		\node [style=none] (25) at (-0.75, 2.75) {$\alpha$};
		\node [style=none] (26) at (2.25, 2.5) {$\Longrightarrow^T$};
		\node [style=rn] (27) at (4, 2.5) {};
		\node [style=gn] (28) at (6, 2.5) {};
		\node [style=wirev] (29) at (5, 2.5) {};
		\node [style=none] (30) at (7.25, -1) {};
		\node [style=wirev] (31) at (5, -0.25) {};
		\node [style=none] (32) at (7.25, 1) {};
		\node [style=none] (33) at (4.25, -1) {};
		\node [style=box] (34) at (6.25, 0) {$Y$};
		\node [style=none] (35) at (4.5, 1.25) {$Y$};
		\node [style=none] (36) at (6.25, 1) {};
		\node [style=gn] (37) at (6.25, 1.5) {};
		\node [style=none] (38) at (4.25, 1) {};
		\node [style=none] (39) at (8, 1) {};
		\node [style=none] (40) at (10, 1) {};
		\node [style=none] (41) at (10, -1) {};
		\node [style=none] (42) at (8.25, 1.25) {$Y$};
		\node [style=gn] (43) at (9, 1.5) {};
		\node [style=none] (44) at (8, -1) {};
		\node [style=none] (45) at (9, 1) {};
		\node [style=wirev] (46) at (9, -0.25) {};
		\node [style=box] (47) at (2.25, -0.5) {$Y$};
		\node [style=gn] (48) at (2.25, 0.25) {};
		\node [style=wirev] (49) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (16.center) to (18.center);
		\draw [style=simple] (18.center) to (14.center);
		\draw [style=simple] (15.center) to (14.center);
		\draw [style=simple] (15.center) to (16.center);
		\draw [style=simple] (20) to (19);
		\draw [style=simple] (19) to (4);
		\draw [style=simple] (22.center) to (7);
		\draw [style=simple] (12) to (22.center);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (27) to (29);
		\draw [style=simple] (29) to (28);
		\draw [style=simple] (38.center) to (32.center);
		\draw [style=simple] (32.center) to (30.center);
		\draw [style=simple] (33.center) to (30.center);
		\draw [style=simple] (33.center) to (38.center);
		\draw [style=simple] (36.center) to (34);
		\draw [style=simple] (37) to (36.center);
		\draw [style=simple] (39.center) to (40.center);
		\draw [style=simple] (40.center) to (41.center);
		\draw [style=simple] (44.center) to (41.center);
		\draw [style=simple] (44.center) to (39.center);
		\draw [style=simple] (43) to (45.center);
		\draw [style=simple] (22.center) to (21);
		\draw [style=simple] (13) to (48);
		\draw [style=simple] (48) to (47);
		\draw [style=simple] (36.center) to (31);
		\draw [style=simple] (46) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/big-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (2) at (-5.25, -1) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=box] (4) at (-3.75, 0.5) {$X$};
		\node [style=none] (5) at (-5, 1.75) {$S$};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=box] (7) at (-0.5, -0.5) {$X$};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (-2.25, 1.75) {$X$};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=rn] (12) at (-0.5, 2) {};
		\node [style=rn] (13) at (2.25, 2) {};
		\node [style=none] (14) at (3.25, -1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (1.5, 1.75) {$X$};
		\node [style=none] (18) at (3.25, 1.5) {};
		\node [style=rn] (19) at (-4.25, -0.25) {};
		\node [style=wirev] (20) at (-4.75, 0.5) {};
		\node [style=wirev] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=rn] (23) at (-1.75, 3.5) {};
		\node [style=gn] (24) at (0.25, 3.5) {};
		\node [style=none] (25) at (-0.75, 3.75) {$\alpha$};
		\node [style=none] (26) at (2.25, 3.5) {$\Longrightarrow^T$};
		\node [style=rn] (27) at (4, 3.5) {};
		\node [style=gn] (28) at (6, 3.5) {};
		\node [style=wirev] (29) at (5, 3.5) {};
		\node [style=none] (30) at (7.25, -1) {};
		\node [style=wirev] (31) at (5, 0) {};
		\node [style=none] (32) at (7.25, 1.5) {};
		\node [style=none] (33) at (4.25, -1) {};
		\node [style=box] (34) at (6.25, 0) {$Y$};
		\node [style=none] (35) at (4.5, 1.75) {$Y$};
		\node [style=none] (36) at (6.25, 1.5) {};
		\node [style=gn] (37) at (6.25, 2) {};
		\node [style=none] (38) at (4.25, 1.5) {};
		\node [style=none] (39) at (8, 1.5) {};
		\node [style=none] (40) at (10, 1.5) {};
		\node [style=none] (41) at (10, -1) {};
		\node [style=none] (42) at (8.25, 1.75) {$Y$};
		\node [style=gn] (43) at (9, 2) {};
		\node [style=none] (44) at (8, -1) {};
		\node [style=none] (45) at (9, 1.5) {};
		\node [style=wirev] (46) at (9, 0.25) {};
		\node [style=box] (47) at (2.25, -0.5) {$Y$};
		\node [style=gn] (48) at (2.25, 0.25) {};
		\node [style=wirev] (49) at (2.25, 1.25) {};
		\node [style=rn] (50) at (-4.75, 1.25) {};
		\node [style=rn] (51) at (-1.75, 1.25) {};
		\node [style=gn] (52) at (5, -0.5) {};
		\node [style=gn] (53) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (16.center) to (18.center);
		\draw [style=simple] (18.center) to (14.center);
		\draw [style=simple] (15.center) to (14.center);
		\draw [style=simple] (15.center) to (16.center);
		\draw [style=simple] (20) to (19);
		\draw [style=simple] (19) to (4);
		\draw [style=simple] (22.center) to (7);
		\draw [style=simple] (12) to (22.center);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (27) to (29);
		\draw [style=simple] (29) to (28);
		\draw [style=simple] (38.center) to (32.center);
		\draw [style=simple] (32.center) to (30.center);
		\draw [style=simple] (33.center) to (30.center);
		\draw [style=simple] (33.center) to (38.center);
		\draw [style=simple] (36.center) to (34);
		\draw [style=simple] (37) to (36.center);
		\draw [style=simple] (39.center) to (40.center);
		\draw [style=simple] (40.center) to (41.center);
		\draw [style=simple] (44.center) to (41.center);
		\draw [style=simple] (44.center) to (39.center);
		\draw [style=simple] (43) to (45.center);
		\draw [style=simple] (22.center) to (21);
		\draw [style=simple] (13) to (48);
		\draw [style=simple] (48) to (47);
		\draw [style=simple] (36.center) to (31);
		\draw [style=simple] (46) to (45.center);
		\draw [style=simple] (50) to (20);
		\draw [style=simple] (51) to (21);
		\draw [style=simple] (52) to (31);
		\draw [style=simple] (53) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/big-grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (2) at (-5.25, -1) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=box] (4) at (-3.75, -0.5) {$X$};
		\node [style=none] (5) at (-5, 1.75) {$S$};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=box] (7) at (-0.5, -0.5) {$X$};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (-2.25, 1.75) {$X$};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=gn] (12) at (-1.75, 0.25) {};
		\node [style=gn] (13) at (-0.5, 2) {};
		\node [style=gn] (14) at (2.25, 2) {};
		\node [style=none] (15) at (3.25, -1) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (1.5, 1.75) {$X$};
		\node [style=none] (19) at (3.25, 1.5) {};
		\node [style=gn] (20) at (-4.75, 0.25) {};
		\node [style=wirev] (21) at (-4.75, 0.75) {};
		\node [style=wirev] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=rn] (24) at (-1.75, 3.5) {};
		\node [style=gn] (25) at (0.25, 3.5) {};
		\node [style=none] (26) at (-0.75, 3.75) {$\alpha$};
		\node [style=none] (27) at (2.25, 3.5) {$\Longrightarrow^T$};
		\node [style=rn] (28) at (4, 3.5) {};
		\node [style=gn] (29) at (6, 3.5) {};
		\node [style=wirev] (30) at (5, 3.5) {};
		\node [style=box] (31) at (2.25, 0) {$Y$};
		\node [style=none] (32) at (7.25, -1) {};
		\node [style=wirev] (33) at (5, -0.25) {};
		\node [style=none] (34) at (7.25, 1.5) {};
		\node [style=none] (35) at (4.25, -1) {};
		\node [style=box] (36) at (6.25, 0) {$Y$};
		\node [style=none] (37) at (4.5, 1.75) {$Y$};
		\node [style=none] (38) at (6.25, 1.5) {};
		\node [style=gn] (39) at (6.25, 2) {};
		\node [style=rn] (40) at (5, 0.25) {};
		\node [style=none] (41) at (4.25, 1.5) {};
		\node [style=none] (42) at (5.5, 1) {$\alpha$};
		\node [style=none] (43) at (8, 1.5) {};
		\node [style=none] (44) at (10, 1.5) {};
		\node [style=none] (45) at (10, -1) {};
		\node [style=none] (46) at (8.25, 1.75) {$Y$};
		\node [style=gn] (47) at (9, 2) {};
		\node [style=none] (48) at (8, -1) {};
		\node [style=none] (49) at (9, 1.5) {};
		\node [style=wirev] (50) at (9, -0.25) {};
		\node [style=none] (51) at (8.75, 1) {$\alpha$};
		\node [style=rn] (52) at (9, 0.25) {};
		\node [style=rn] (53) at (-4.75, 1.25) {};
		\node [style=rn] (54) at (-1.75, 1.25) {};
		\node [style=gn] (55) at (5, -0.75) {};
		\node [style=gn] (56) at (9, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (17.center) to (19.center);
		\draw [style=simple] (19.center) to (15.center);
		\draw [style=simple] (16.center) to (15.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (21) to (20);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (12) to (22);
		\draw [style=simple] (23.center) to (7);
		\draw [style=simple] (13) to (23.center);
		\draw [style=simple] (24) to (25);
		\draw [style=simple] (28) to (30);
		\draw [style=simple] (30) to (29);
		\draw [style=simple] (12) to (7);
		\draw [style=simple] (31) to (14);
		\draw [style=simple] (41.center) to (34.center);
		\draw [style=simple] (34.center) to (32.center);
		\draw [style=simple] (35.center) to (32.center);
		\draw [style=simple] (35.center) to (41.center);
		\draw [style=simple] (40) to (33);
		\draw [style=simple] (38.center) to (36);
		\draw [style=simple] (39) to (38.center);
		\draw [style=simple] (38.center) to (40);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (44.center) to (45.center);
		\draw [style=simple] (48.center) to (45.center);
		\draw [style=simple] (48.center) to (43.center);
		\draw [style=simple] (52) to (50);
		\draw [style=simple] (47) to (49.center);
		\draw [style=simple] (49.center) to (52);
		\draw [style=simple] (53) to (21);
		\draw [style=simple] (54) to (22);
		\draw [style=simple] (55) to (33);
		\draw [style=simple] (56) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/complete-string-graphs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 1.25) {};
		\node [style=none] (1) at (-10, 1.25) {};
		\node [style=none] (2) at (-12, -1) {};
		\node [style=none] (3) at (-10, -1) {};
		\node [style=box] (4) at (-11, 0.75) {$X$};
		\node [style=none] (5) at (-11.75, 1.5) {$S$};
		\node [style=none] (6) at (-9, 1.25) {};
		\node [style=box] (7) at (-5.75, 0) {$X$};
		\node [style=none] (8) at (-9, -1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (-8.75, 1.5) {$X$};
		\node [style=none] (11) at (-5, 1.25) {};
		\node [style=nodev] (12) at (-8, 0) {};
		\node [style=none] (13) at (-6.75, 1.25) {};
		\node [style=nodev] (14) at (-6.75, 2) {};
		\node [style=nodev] (15) at (-3, 2) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=nodev] (17) at (-3, 0) {};
		\node [style=none] (18) at (-4, -1) {};
		\node [style=none] (19) at (-4, 1.25) {};
		\node [style=none] (20) at (-3.75, 1.5) {$X$};
		\node [style=none] (21) at (-2, 1.25) {};
		\node [style=nodev] (22) at (-11, -0.25) {};
		\node [style=nodev] (23) at (2, 0) {};
		\node [style=nodev] (24) at (4, 0) {};
		\node [style=none] (25) at (3, 0.25) {$\alpha$};
		\node [style=none] (26) at (-11.25, 0.25) {$\alpha$};
		\node [style=none] (27) at (-7, 1.5) {$\alpha$};
		\node [style=none] (28) at (-2.75, 1.5) {$\alpha$};
		\node [style=none] (29) at (-2.75, 0.5) {$\alpha$};
		\node [style=none] (30) at (-6.75, -0.25) {$\alpha$};
		\node [style=none] (31) at (-7.75, 0.5) {$\alpha$};
		\node [style=none] (32) at (-6, 0.5) {$\alpha$};
		\node [style=none] (33) at (5, 0) {$\Longrightarrow^T$};
		\node [style=nodev] (34) at (8, 0) {};
		\node [style=nodev] (35) at (6, 0) {};
		\node [style=wirev] (36) at (7, 0) {};
		\node [style=wirev] (37) at (-8, -0.5) {};
		\node [style=wirev] (38) at (-11, -0.75) {};
		\node [style=wirev] (39) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (12) to (7);
		\draw [style=simple] (13.center) to (12);
		\draw [style=simple] (13.center) to (7);
		\draw [style=simple] (14) to (13.center);
		\draw [style=simple] (19.center) to (21.center);
		\draw [style=simple] (21.center) to (16.center);
		\draw [style=simple] (18.center) to (16.center);
		\draw [style=simple] (18.center) to (19.center);
		\draw [style=simple] (15) to (17);
		\draw [style=simple] (22) to (4);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (35) to (36);
		\draw [style=simple] (36) to (34);
		\draw [style=simple] (37) to (12);
		\draw [style=simple] (38) to (22);
		\draw [style=simple] (39) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-5.25, 1) {$L_1$};
		\node [style=empty] (1) at (-5.25, -1) {$H$};
		\node [style=empty] (2) at (-3.25, -1) {$K_1$};
		\node [style=empty] (3) at (-3.25, 1) {$I_1$};
		\node [style=empty] (4) at (-1.25, 1) {$R_1$};
		\node [style=empty] (5) at (-1.25, -1) {$H'$};
		\node [style=none] (6) at (-5.25, 1) {};
		\node [style=empty] (7) at (-4.25, 1.25) {$l_1$};
		\node [style=empty] (8) at (-2.25, 1.25) {$r_1$};
		\node [style=empty] (9) at (-5.5, 0) {$m_1$};
		\node [style=empty] (10) at (-4.25, -1.25) {$s_1$};
		\node [style=empty] (11) at (-3.5, 0) {$k_1$};
		\node [style=empty] (12) at (-1, 0) {$f_1$};
		\node [style=empty] (13) at (-2.25, -1.25) {$g_1$};
		\node [style=empty] (14) at (4.25, -1.25) {$g_2$};
		\node [style=empty] (15) at (3.25, 1) {$I_2$};
		\node [style=empty] (16) at (3, 0) {$k_2$};
		\node [style=empty] (17) at (3.25, -1) {$K_2$};
		\node [style=empty] (18) at (1.25, 1) {$L_2$};
		\node [style=empty] (19) at (5.25, -1) {$D'$};
		\node [style=empty] (20) at (5.5, 0) {$f_2$};
		\node [style=empty] (21) at (4.25, 1.25) {$r_2$};
		\node [style=empty] (22) at (5.25, 1) {$R_2$};
		\node [style=empty] (23) at (1, 0) {$m_2$};
		\node [style=empty] (24) at (2.25, -1.25) {$s_2$};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=empty] (26) at (1.25, -1) {$D$};
		\node [style=empty] (27) at (2.25, 1.25) {$l_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
		\draw [style=->] (15) to (18);
		\draw [style=->] (15) to (22);
		\draw [style=->] (18) to (26);
		\draw [style=->] (15) to (17);
		\draw [style=->] (22) to (19);
		\draw [style=->] (17) to (19);
		\draw [style=->] (17) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dpo3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-4.5, 1) {$L_1[l_1(v)/L_2]$};
		\node [style=empty] (1) at (-4.5, -1) {$H[m_1 \circ l_1(v)/D]$};
		\node [style=empty] (2) at (0, -1) {$K_1[k_1(v)/K_2]$};
		\node [style=empty] (3) at (0, 1) {$I_1[v/I_2]$};
		\node [style=empty] (4) at (4.5, 1) {$R_1[r_1(v)/R_2]$};
		\node [style=empty] (5) at (4.5, -1) {$H'[f_1\circ r_1(v)/D']$};
		\node [style=empty] (6) at (-2.25, 1.25) {$l_3$};
		\node [style=empty] (7) at (2.25, 1.25) {$r_3$};
		\node [style=empty] (8) at (-4.75, 0) {$m_3$};
		\node [style=empty] (9) at (-2.25, -1.25) {$s_3$};
		\node [style=empty] (10) at (-0.25, 0) {$k_3$};
		\node [style=empty] (11) at (4.75, 0) {$f_3$};
		\node [style=empty] (12) at (2.25, -1.25) {$g_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/family-rewrite-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 0.75) {};
		\node [style=gn] (1) at (-1.25, 0.75) {};
		\node [style=rn] (2) at (-3.25, -0.75) {};
		\node [style=rn] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (5) at (-2.25, -1.25) {$\cdots$};
		\node [style=none] (6) at (-3, 0) {$\cdots$};
		\node [style=none] (7) at (-1.5, 0) {$\cdots$};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (10) at (2.25, 1.25) {$\cdots$};
		\node [style=rn] (11) at (2.25, 0.5) {};
		\node [style=gn] (12) at (2.25, -0.5) {};
		\node [style=rn] (13) at (-3.25, 1.5) {};
		\node [style=rn] (14) at (-1.25, 1.5) {};
		\node [style=rn] (15) at (1.25, 1.5) {};
		\node [style=rn] (16) at (3.25, 1.5) {};
		\node [style=gn] (17) at (3.25, -1.5) {};
		\node [style=gn] (18) at (1.25, -1.5) {};
		\node [style=gn] (19) at (-1.25, -1.5) {};
		\node [style=gn] (20) at (-3.25, -1.5) {};
		\node [style=none] (21) at (0, 0.35) {(2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (14) to (1);
		\draw [style=simple] (13) to (0);
		\draw [style=simple] (15) to (11);
		\draw [style=simple] (16) to (11);
		\draw [style=simple] (17) to (12);
		\draw [style=simple] (18) to (12);
		\draw [style=simple] (19) to (3);
		\draw [style=simple] (20) to (2);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/family-rewrite-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 0) {$\cdots$};
		\node [style=gn] (1) at (-10.75, 0.75) {};
		\node [style=none] (2) at (-11, 0) {$\cdots$};
		\node [style=rn] (3) at (-10.75, -0.75) {};
		\node [style=gn] (4) at (-10.75, -1.5) {};
		\node [style=rn] (5) at (-12.75, 1.5) {};
		\node [style=none] (6) at (-11.75, -1.25) {$\cdots$};
		\node [style=none] (7) at (-11.75, 1.25) {$\cdots$};
		\node [style=rn] (8) at (-12.75, -0.75) {};
		\node [style=gn] (9) at (-12.75, -1.5) {};
		\node [style=rn] (10) at (-10.75, 1.5) {};
		\node [style=gn] (11) at (-12.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (11) to (3);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (10) to (1);
		\draw [style=simple] (5) to (11);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (11) to (8);
		\draw [style=simple] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/family-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirev] (0) at (-1.75, 1) {};
		\node [style=ellip] (1) at (-1.75, 0) {$sK_n$};
		\node [style=wirev] (2) at (-2.5, -1) {};
		\node [style=wirev] (3) at (-1, -1) {};
		\node [style=dot] (4) at (-2, -0.75) {};
		\node [style=dot] (5) at (-1.75, -0.75) {};
		\node [style=dot] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=dot] (8) at (1.5, -0.75) {};
		\node [style=wirev] (9) at (1.75, 1) {};
		\node [style=wirev] (10) at (2.5, -1) {};
		\node [style=ellip] (11) at (1.75, 0) {$sS_n$};
		\node [style=wirev] (12) at (1, -1) {};
		\node [style=dot] (13) at (1.75, -0.75) {};
		\node [style=dot] (14) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/final-derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8, 2) {$S$};
		\node [style=box] (1) at (-8, -2.75) {$S$};
		\node [style=none] (2) at (-7, 2) {$\Longrightarrow^{G_H}$};
		\node [style=none] (3) at (-7, -2.75) {$\Longrightarrow^{G_P}$};
		\node [style=none] (4) at (-4.25, 2) {$\Longrightarrow^{G_H}$};
		\node [style=none] (5) at (-4.25, -2.75) {$\Longrightarrow^{G_P}$};
		\node [style=none] (6) at (-1.25, 2) {$\Longrightarrow^{G_H}$};
		\node [style=none] (7) at (-1.25, -2.75) {$\Longrightarrow^{G_P}$};
		\node [style=none] (8) at (14, 2) {$\Longrightarrow^{T}_*$};
		\node [style=none] (9) at (14, -2.75) {$\Longrightarrow^{T}_*$};
		\node [style=gn] (10) at (-6.25, 2.75) {};
		\node [style=box] (11) at (-5.5, 2) {$X$};
		\node [style=wirev] (12) at (-6.25, 3.25) {};
		\node [style=box] (13) at (-2.5, 2) {$X$};
		\node [style=gn] (14) at (-3.25, 2.75) {};
		\node [style=wirev] (15) at (-3.25, 3.25) {};
		\node [style=wirev] (16) at (-2.5, 3.25) {};
		\node [style=gn] (17) at (-2.5, 2.75) {};
		\node [style=gn] (18) at (-0.25, 2.75) {};
		\node [style=wirev] (19) at (0.5, 3.25) {};
		\node [style=wirev] (20) at (-0.25, 3.25) {};
		\node [style=gn] (21) at (0.5, 2.75) {};
		\node [style=box] (22) at (0.5, 2) {$X$};
		\node [style=wirev] (23) at (1.25, 3.25) {};
		\node [style=gn] (24) at (1.25, 2.75) {};
		\node [style=gn] (25) at (3.75, 2.75) {};
		\node [style=gn] (26) at (4.5, 2.75) {};
		\node [style=none] (27) at (2.5, 2) {$\Longrightarrow^{G_H}$};
		\node [style=gn] (28) at (5.25, 2.75) {};
		\node [style=wirev] (29) at (3.75, 3.25) {};
		\node [style=wirev] (30) at (4.5, 3.25) {};
		\node [style=box] (31) at (4.5, 2) {$Y$};
		\node [style=wirev] (32) at (5.25, 3.25) {};
		\node [style=none] (33) at (6.25, 2) {$\Longrightarrow^{G_H}$};
		\node [style=gn] (34) at (8.25, 2.75) {};
		\node [style=wirev] (35) at (8.25, 3.25) {};
		\node [style=box] (36) at (9, 1.25) {$Y$};
		\node [style=gn] (37) at (9, 2.75) {};
		\node [style=gn] (38) at (7.5, 2.75) {};
		\node [style=wirev] (39) at (9, 3.25) {};
		\node [style=wirev] (40) at (7.5, 3.25) {};
		\node [style=rn] (41) at (7.5, 1.25) {};
		\node [style=none] (42) at (7.25, 2) {$\alpha$};
		\node [style=none] (43) at (7.75, 2) {$\alpha$};
		\node [style=none] (44) at (8, 1.5) {$\alpha$};
		\node [style=wirev] (45) at (11.75, 3.25) {};
		\node [style=none] (46) at (10.75, 2) {$\alpha$};
		\node [style=gn] (47) at (11, 2.75) {};
		\node [style=wirev] (48) at (12.5, 3.25) {};
		\node [style=rn] (49) at (12.5, 1.25) {};
		\node [style=gn] (50) at (11.75, 2.75) {};
		\node [style=none] (51) at (11.25, 2) {$\alpha$};
		\node [style=none] (52) at (11.5, 1.5) {$\alpha$};
		\node [style=wirev] (53) at (11, 3.25) {};
		\node [style=gn] (54) at (12.5, 2.75) {};
		\node [style=none] (55) at (9.75, 2) {$\Longrightarrow^{G_H}$};
		\node [style=rn] (56) at (11, 1.25) {};
		\node [style=wirev] (57) at (15, 3.25) {};
		\node [style=gn] (58) at (16.5, 2.75) {};
		\node [style=wirev] (59) at (15.75, 3.25) {};
		\node [style=gn] (60) at (15, 2.75) {};
		\node [style=wirev] (61) at (16.5, 3.25) {};
		\node [style=rn] (62) at (16.5, 1.25) {};
		\node [style=gn] (63) at (15.75, 2.75) {};
		\node [style=rn] (64) at (15, 1.25) {};
		\node [style=none] (65) at (12.75, 2) {$\alpha$};
		\node [style=none] (66) at (12, 1.5) {$\alpha$};
		\node [style=none] (67) at (12.25, 2) {$\alpha$};
		\node [style=wirev] (68) at (15, 2) {};
		\node [style=wirev] (69) at (16.5, 2) {};
		\node [style=wirev] (70) at (15.25, 1.75) {};
		\node [style=wirev] (71) at (16.25, 1.75) {};
		\node [style=wirev] (72) at (15.5, 1.5) {};
		\node [style=wirev] (73) at (16, 1.5) {};
		\node [style=wirev] (74) at (7.5, 0.75) {};
		\node [style=wirev] (75) at (11, 0.75) {};
		\node [style=wirev] (76) at (12.5, 0.75) {};
		\node [style=wirev] (77) at (15, 0.75) {};
		\node [style=wirev] (78) at (16.5, 0.75) {};
		\node [style=wirev] (79) at (-6.5, -1.5) {};
		\node [style=box] (80) at (-5.75, -1.5) {$X$};
		\node [style=rn] (81) at (-5.75, -2.25) {};
		\node [style=rn] (82) at (-2.5, -2.25) {};
		\node [style=wirev] (83) at (-3.25, -1.5) {};
		\node [style=box] (84) at (-1.75, -1.5) {$X$};
		\node [style=wirev] (85) at (-2.5, -1.5) {};
		\node [style=wirev] (86) at (-0.25, -1.5) {};
		\node [style=rn] (87) at (0.5, -2.25) {};
		\node [style=wirev] (88) at (0.5, -1.5) {};
		\node [style=wirev] (89) at (1.25, -1.5) {};
		\node [style=box] (90) at (0.5, -3) {$X$};
		\node [style=none] (91) at (2.5, -2.75) {$\Longrightarrow^{G_P}$};
		\node [style=wirev] (92) at (5.25, -1.5) {};
		\node [style=wirev] (93) at (3.75, -1.5) {};
		\node [style=wirev] (94) at (4.5, -1.5) {};
		\node [style=rn] (95) at (4.5, -2.25) {};
		\node [style=wirev] (96) at (4.5, -2.75) {};
		\node [style=none] (97) at (6, -2.75) {$\Longrightarrow^{G_P}$};
		\node [style=gn] (98) at (4.5, -3.25) {};
		\node [style=box] (99) at (4.5, -4) {$Y$};
		\node [style=wirev] (100) at (7.5, -1.5) {};
		\node [style=rn] (101) at (8.25, -2.25) {};
		\node [style=wirev] (102) at (9, -1.5) {};
		\node [style=wirev] (103) at (8.25, -1.5) {};
		\node [style=wirev] (104) at (8.25, -2.75) {};
		\node [style=gn] (105) at (8.25, -3.25) {};
		\node [style=wirev] (106) at (7.5, -4) {};
		\node [style=box] (107) at (9, -4) {$Y$};
		\node [style=none] (108) at (10, -2.75) {$\Longrightarrow^{G_P}$};
		\node [style=wirev] (109) at (11.75, -2.75) {};
		\node [style=rn] (110) at (11.75, -2.25) {};
		\node [style=gn] (111) at (11.75, -3.25) {};
		\node [style=wirev] (112) at (11, -1.5) {};
		\node [style=wirev] (113) at (12.5, -4) {};
		\node [style=wirev] (114) at (11, -4) {};
		\node [style=wirev] (115) at (12.5, -1.5) {};
		\node [style=wirev] (116) at (11.75, -1.5) {};
		\node [style=wirev] (117) at (16.5, -1.5) {};
		\node [style=rn] (118) at (15.75, -2.25) {};
		\node [style=wirev] (119) at (15, -4) {};
		\node [style=wirev] (120) at (15, -1.5) {};
		\node [style=gn] (121) at (15.75, -3.25) {};
		\node [style=wirev] (122) at (15.75, -2.75) {};
		\node [style=wirev] (123) at (16.5, -4) {};
		\node [style=wirev] (124) at (15.75, -1.5) {};
		\node [style=rn] (125) at (-6.25, 3.75) {};
		\node [style=rn] (126) at (-0.25, 3.75) {};
		\node [style=rn] (127) at (0.5, 3.75) {};
		\node [style=rn] (128) at (1.25, 3.75) {};
		\node [style=rn] (129) at (4.5, 3.75) {};
		\node [style=rn] (130) at (5.25, 3.75) {};
		\node [style=rn] (131) at (3.75, 3.75) {};
		\node [style=rn] (132) at (8.25, 3.75) {};
		\node [style=rn] (133) at (9, 3.75) {};
		\node [style=rn] (134) at (7.5, 3.75) {};
		\node [style=rn] (135) at (11.75, 3.75) {};
		\node [style=rn] (136) at (12.5, 3.75) {};
		\node [style=rn] (137) at (11, 3.75) {};
		\node [style=rn] (138) at (15.75, 3.75) {};
		\node [style=rn] (139) at (16.5, 3.75) {};
		\node [style=rn] (140) at (15, 3.75) {};
		\node [style=rn] (141) at (-2.5, 3.75) {};
		\node [style=rn] (142) at (-3.25, 3.75) {};
		\node [style=gn] (143) at (15, 0.25) {};
		\node [style=gn] (144) at (16.5, 0.25) {};
		\node [style=gn] (145) at (11, 0.25) {};
		\node [style=gn] (146) at (12.5, 0.25) {};
		\node [style=gn] (147) at (7.5, 0.25) {};
		\node [style=rn] (148) at (4.5, -1) {};
		\node [style=rn] (149) at (0.5, -1) {};
		\node [style=rn] (150) at (-6.5, -1) {};
		\node [style=rn] (151) at (-3.25, -1) {};
		\node [style=rn] (152) at (15, -1) {};
		\node [style=rn] (153) at (15.75, -1) {};
		\node [style=rn] (154) at (12.5, -1) {};
		\node [style=rn] (155) at (7.5, -1) {};
		\node [style=rn] (156) at (8.25, -1) {};
		\node [style=rn] (157) at (5.25, -1) {};
		\node [style=rn] (158) at (1.25, -1) {};
		\node [style=rn] (159) at (-0.25, -1) {};
		\node [style=rn] (160) at (-2.5, -1) {};
		\node [style=rn] (161) at (16.5, -1) {};
		\node [style=rn] (162) at (11, -1) {};
		\node [style=rn] (163) at (11.75, -1) {};
		\node [style=rn] (164) at (9, -1) {};
		\node [style=rn] (165) at (3.75, -1) {};
		\node [style=gn] (166) at (7.5, -4.5) {};
		\node [style=gn] (167) at (11, -4.5) {};
		\node [style=gn] (168) at (12.5, -4.5) {};
		\node [style=gn] (169) at (15, -4.5) {};
		\node [style=gn] (170) at (16.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (17) to (13);
		\draw [style=simple] (20) to (18);
		\draw [style=simple] (18) to (22);
		\draw [style=simple] (19) to (21);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (24) to (22);
		\draw [style=simple] (29) to (25);
		\draw [style=simple] (25) to (31);
		\draw [style=simple] (30) to (26);
		\draw [style=simple] (26) to (31);
		\draw [style=simple] (32) to (28);
		\draw [style=simple] (28) to (31);
		\draw [style=simple] (40) to (38);
		\draw [style=simple] (38) to (36);
		\draw [style=simple] (35) to (34);
		\draw [style=simple] (34) to (36);
		\draw [style=simple] (39) to (37);
		\draw [style=simple] (37) to (36);
		\draw [style=simple] (41) to (38);
		\draw [style=simple] (41) to (34);
		\draw [style=simple] (41) to (37);
		\draw [style=simple] (53) to (47);
		\draw [style=simple] (47) to (49);
		\draw [style=simple] (45) to (50);
		\draw [style=simple] (50) to (49);
		\draw [style=simple] (48) to (54);
		\draw [style=simple] (54) to (49);
		\draw [style=simple] (56) to (47);
		\draw [style=simple] (56) to (50);
		\draw [style=simple] (56) to (54);
		\draw [style=simple] (57) to (60);
		\draw [style=simple] (59) to (63);
		\draw [style=simple] (61) to (58);
		\draw [style=simple] (64) to (68);
		\draw [style=simple] (68) to (60);
		\draw [style=simple] (62) to (69);
		\draw [style=simple] (69) to (58);
		\draw [style=simple] (64) to (70);
		\draw [style=simple] (70) to (63);
		\draw [style=simple] (71) to (62);
		\draw [style=simple] (71) to (63);
		\draw [style=simple] (64) to (72);
		\draw [style=simple] (72) to (58);
		\draw [style=simple] (62) to (73);
		\draw [style=simple] (73) to (60);
		\draw [style=simple] (74) to (41);
		\draw [style=simple] (78) to (62);
		\draw [style=simple] (77) to (64);
		\draw [style=simple] (76) to (49);
		\draw [style=simple] (75) to (56);
		\draw [style=simple] (79) to (81);
		\draw [style=simple] (81) to (80);
		\draw [style=simple] (83) to (82);
		\draw [style=simple] (82) to (84);
		\draw [style=simple] (85) to (82);
		\draw [style=simple] (86) to (87);
		\draw [style=simple] (87) to (89);
		\draw [style=simple] (88) to (87);
		\draw [style=simple] (90) to (87);
		\draw [style=simple] (93) to (95);
		\draw [style=simple] (95) to (92);
		\draw [style=simple] (94) to (95);
		\draw [style=simple] (96) to (95);
		\draw [style=simple] (98) to (96);
		\draw [style=simple] (99) to (98);
		\draw [style=simple] (100) to (101);
		\draw [style=simple] (101) to (102);
		\draw [style=simple] (103) to (101);
		\draw [style=simple] (104) to (101);
		\draw [style=simple] (105) to (104);
		\draw [style=simple] (106) to (105);
		\draw [style=simple] (107) to (105);
		\draw [style=simple] (112) to (110);
		\draw [style=simple] (110) to (115);
		\draw [style=simple] (116) to (110);
		\draw [style=simple] (109) to (110);
		\draw [style=simple] (111) to (109);
		\draw [style=simple] (114) to (111);
		\draw [style=simple] (113) to (111);
		\draw [style=simple] (120) to (118);
		\draw [style=simple] (118) to (117);
		\draw [style=simple] (124) to (118);
		\draw [style=simple] (122) to (118);
		\draw [style=simple] (121) to (122);
		\draw [style=simple] (119) to (121);
		\draw [style=simple] (123) to (121);
		\draw [style=simple] (125) to (12);
		\draw [style=simple] (126) to (20);
		\draw [style=simple] (127) to (19);
		\draw [style=simple] (128) to (23);
		\draw [style=simple] (131) to (29);
		\draw [style=simple] (129) to (30);
		\draw [style=simple] (130) to (32);
		\draw [style=simple] (134) to (40);
		\draw [style=simple] (132) to (35);
		\draw [style=simple] (133) to (39);
		\draw [style=simple] (142) to (15);
		\draw [style=simple] (141) to (16);
		\draw [style=simple] (137) to (53);
		\draw [style=simple] (135) to (45);
		\draw [style=simple] (136) to (48);
		\draw [style=simple] (140) to (57);
		\draw [style=simple] (138) to (59);
		\draw [style=simple] (139) to (61);
		\draw [style=simple] (144) to (78);
		\draw [style=simple] (143) to (77);
		\draw [style=simple] (146) to (76);
		\draw [style=simple] (145) to (75);
		\draw [style=simple] (147) to (74);
		\draw [style=simple] (150) to (79);
		\draw [style=simple] (151) to (83);
		\draw [style=simple] (85) to (160);
		\draw [style=simple] (159) to (86);
		\draw [style=simple] (149) to (88);
		\draw [style=simple] (158) to (89);
		\draw [style=simple] (165) to (93);
		\draw [style=simple] (148) to (94);
		\draw [style=simple] (157) to (92);
		\draw [style=simple] (155) to (100);
		\draw [style=simple] (156) to (103);
		\draw [style=simple] (164) to (102);
		\draw [style=simple] (162) to (112);
		\draw [style=simple] (163) to (116);
		\draw [style=simple] (154) to (115);
		\draw [style=simple] (152) to (120);
		\draw [style=simple] (153) to (124);
		\draw [style=simple] (161) to (117);
		\draw [style=simple] (170) to (123);
		\draw [style=simple] (169) to (119);
		\draw [style=simple] (168) to (113);
		\draw [style=simple] (166) to (106);
		\draw [style=simple] (167) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/final-schema.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirev] (0) at (-1.75, 0.75) {};
		\node [style=ellip] (1) at (-1.75, 0) {$sK_n$};
		\node [style=wirev] (2) at (-2.25, -0.75) {};
		\node [style=wirev] (3) at (-1.25, -0.75) {};
		\node [style=dot] (4) at (-2, -1) {};
		\node [style=dot] (5) at (-1.75, -1) {};
		\node [style=dot] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=dot] (8) at (1.5, -1) {};
		\node [style=wirev] (9) at (1.75, 0.75) {};
		\node [style=wirev] (10) at (2.25, -0.75) {};
		\node [style=ellip] (11) at (1.75, 0) {$sS_n$};
		\node [style=wirev] (12) at (1.25, -0.75) {};
		\node [style=dot] (13) at (1.75, -1) {};
		\node [style=dot] (14) at (2, -1) {};
		\node [style=greynode] (15) at (-2.75, -1.5) {};
		\node [style=greynode] (16) at (2.75, -1.5) {};
		\node [style=greynode] (17) at (0.75, -1.5) {};
		\node [style=greynode] (18) at (-0.75, -1.5) {};
		\node [style=greynode] (19) at (-1.75, 1.25) {};
		\node [style=greynode] (20) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (15) to (2);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (12) to (17);
		\draw [style=simple] (3) to (18);
		\draw [style=simple] (19) to (0);
		\draw [style=simple] (20) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/genbialg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 0.75) {};
		\node [style=gn] (1) at (-1.25, 0.75) {};
		\node [style=rn] (2) at (-3.25, -0.75) {};
		\node [style=rn] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-2.25, 1) {$\cdots$};
		\node [style=none] (5) at (-2.25, -1) {$\cdots$};
		\node [style=none] (6) at (-3, 0) {$\cdots$};
		\node [style=none] (7) at (-1.5, 0) {$\cdots$};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (2.25, -1) {$\cdots$};
		\node [style=none] (10) at (2.25, 1) {$\cdots$};
		\node [style=rn] (11) at (2.25, 0.5) {};
		\node [style=gn] (12) at (2.25, -0.5) {};
		\node [style=none] (13) at (-3.25, 1.25) {};
		\node [style=none] (14) at (-1.25, 1.25) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (3.25, 1.25) {};
		\node [style=none] (17) at (3.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.25) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (-3.25, -1.25) {};
		\node [style=none] (21) at (0, 0.35) {(1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (14.center) to (1);
		\draw [style=simple] (13.center) to (0);
		\draw [style=simple] (15.center) to (11);
		\draw [style=simple] (16.center) to (11);
		\draw [style=simple] (17.center) to (12);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (19.center) to (3);
		\draw [style=simple] (20.center) to (2);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/gg_kn_grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=box] (4) at (-2, 0.5) {$X$};
		\node [style=none] (5) at (-2.75, 1.25) {$S$};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=box] (7) at (3, 0) {$X$};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (3.75, -1) {};
		\node [style=none] (10) at (0, 1.25) {$X$};
		\node [style=none] (11) at (3.75, 1) {};
		\node [style=nodev] (12) at (1, 0) {};
		\node [style=nodev] (13) at (2, 1.5) {};
		\node [style=nodev] (14) at (5.5, 1.5) {};
		\node [style=none] (15) at (6.5, -1) {};
		\node [style=none] (16) at (4.5, -1) {};
		\node [style=none] (17) at (4.5, 1) {};
		\node [style=none] (18) at (4.75, 1.25) {$X$};
		\node [style=none] (19) at (6.5, 1) {};
		\node [style=nodev] (20) at (-2, -0.25) {};
		\node [style=wirev] (21) at (-2, -0.75) {};
		\node [style=wirev] (22) at (1.5, 0.5) {};
		\node [style=wirev] (23) at (5.5, 0.75) {};
		\node [style=nodev] (24) at (5.5, 0.25) {};
		\node [style=wirev] (25) at (1, -0.5) {};
		\node [style=wirev] (26) at (5.5, -0.5) {};
		\node [style=wirev] (27) at (3, -5.5) {};
		\node [style=wirev] (28) at (-3, -3) {};
		\node [style=wirev] (29) at (-1, -5.5) {};
		\node [style=box] (30) at (1, -5) {$X$};
		\node [style=box] (31) at (-5, -3.75) {$S$};
		\node [style=wirev] (32) at (4, -5.5) {};
		\node [style=none] (33) at (-4, -3.75) {$\Longrightarrow$};
		\node [style=wirev] (34) at (3.5, -4.25) {};
		\node [style=nodev] (35) at (4, -3.5) {};
		\node [style=wirev] (36) at (4, -4.25) {};
		\node [style=nodev] (37) at (3, -5) {};
		\node [style=nodev] (38) at (-3, -3.5) {};
		\node [style=wirev] (39) at (0, -3) {};
		\node [style=none] (40) at (2, -3.75) {$\Longrightarrow$};
		\node [style=wirev] (41) at (-0.5, -4.25) {};
		\node [style=nodev] (42) at (-1, -5) {};
		\node [style=wirev] (43) at (4, -3) {};
		\node [style=nodev] (44) at (4, -5) {};
		\node [style=box] (45) at (-3, -4.25) {$X$};
		\node [style=nodev] (46) at (0, -3.5) {};
		\node [style=none] (47) at (-2, -3.75) {$\Longrightarrow$};
		\node [style=none] (48) at (2, -1.5) {(a)};
		\node [style=none] (49) at (2, -6) {(b)};
		\node [style=none] (50) at (2, 1) {};
		\node [style=wirev] (51) at (7.5, -4.25) {};
		\node [style=wirev] (52) at (8.5, -4.25) {};
		\node [style=wirev] (53) at (8, -3) {};
		\node [style=nodev] (54) at (7, -5) {};
		\node [style=nodev] (55) at (8, -3.5) {};
		\node [style=none] (56) at (6, -3.75) {$\Longrightarrow$};
		\node [style=nodev] (57) at (9, -5) {};
		\node [style=wirev] (58) at (7, -5.5) {};
		\node [style=wirev] (59) at (9, -5.5) {};
		\node [style=wirev] (60) at (8, -4.25) {};
		\node [style=nodev] (61) at (8, -5) {};
		\node [style=wirev] (62) at (8, -5.5) {};
		\node [style=box] (63) at (5, -4.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (17.center) to (19.center);
		\draw [style=simple] (19.center) to (15.center);
		\draw [style=simple] (16.center) to (15.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (21) to (20);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (12) to (25);
		\draw [style=simple] (22) to (12);
		\draw [style=simple] (50.center) to (7);
		\draw [style=simple] (13) to (50.center);
		\draw [style=simple] (50.center) to (22);
		\draw [style=simple] (14) to (23);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (24) to (26);
		\draw [style=simple] (28) to (38);
		\draw [style=simple] (38) to (45);
		\draw [style=simple] (39) to (46);
		\draw [style=simple] (46) to (41);
		\draw [style=simple] (41) to (42);
		\draw [style=simple] (42) to (29);
		\draw [style=simple] (46) to (30);
		\draw [style=simple] (43) to (35);
		\draw [style=simple] (35) to (34);
		\draw [style=simple] (34) to (37);
		\draw [style=simple] (37) to (27);
		\draw [style=simple] (35) to (36);
		\draw [style=simple] (36) to (44);
		\draw [style=simple] (44) to (32);
		\draw [style=simple] (53) to (55);
		\draw [style=simple] (55) to (51);
		\draw [style=simple] (51) to (54);
		\draw [style=simple] (54) to (58);
		\draw [style=simple] (55) to (52);
		\draw [style=simple] (52) to (57);
		\draw [style=simple] (57) to (59);
		\draw [style=simple] (60) to (61);
		\draw [style=simple] (61) to (62);
		\draw [style=simple] (60) to (55);
		\draw [style=simple] (35) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/interface.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=box] (4) at (-2.25, -0.25) {$X$};
		\node [style=none] (5) at (-3.5, 1) {$S$};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=box] (7) at (1, -0.25) {$X$};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-0.5, 1) {$X$};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (4.75, -1.25) {};
		\node [style=none] (13) at (2.75, -1.25) {};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (15) at (3, 1) {$X$};
		\node [style=none] (16) at (4.75, 0.75) {};
		\node [style=wirev] (17) at (-0.25, -0.25) {};
		\node [style=wirev] (18) at (-3.25, -0.25) {};
		\node [style=wirev] (19) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (14.center) to (16.center);
		\draw [style=simple] (16.center) to (12.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 1.75) {};
		\node [style=none] (1) at (-10, 1.75) {};
		\node [style=none] (2) at (-12, -1) {};
		\node [style=none] (3) at (-10, -1) {};
		\node [style=box] (4) at (-11, 1.25) {$X$};
		\node [style=none] (5) at (-11.75, 2) {$S$};
		\node [style=none] (6) at (-9, 1.75) {};
		\node [style=box] (7) at (-5.75, 0.25) {$X$};
		\node [style=none] (8) at (-9, -1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (-8.75, 2) {$X$};
		\node [style=none] (11) at (-5, 1.75) {};
		\node [style=nodev] (12) at (-8, 0.25) {};
		\node [style=none] (13) at (-6.75, 1.75) {};
		\node [style=nodev] (14) at (-6.75, 2.5) {};
		\node [style=nodev] (15) at (-3, 2.5) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=nodev] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (-4, -1) {};
		\node [style=none] (19) at (-4, 1.75) {};
		\node [style=none] (20) at (-3.75, 2) {$X$};
		\node [style=none] (21) at (-2, 1.75) {};
		\node [style=nodev] (22) at (-11, 0.25) {};
		\node [style=nodev] (23) at (-9.75, 3.25) {};
		\node [style=nodev] (24) at (-7.75, 3.25) {};
		\node [style=none] (25) at (-8.75, 3.5) {$\alpha$};
		\node [style=none] (26) at (-11.25, 0.75) {$\alpha$};
		\node [style=none] (27) at (-7, 2) {$\alpha$};
		\node [style=none] (28) at (-2.75, 2) {$\alpha$};
		\node [style=none] (29) at (-2.75, 1) {$\alpha$};
		\node [style=none] (30) at (-6.75, 0) {$\alpha$};
		\node [style=none] (31) at (-7.75, 0.75) {$\alpha$};
		\node [style=none] (32) at (-6, 0.75) {$\alpha$};
		\node [style=none] (33) at (-6.75, 3.25) {$\Longrightarrow^T$};
		\node [style=nodev] (34) at (-3.75, 3.25) {};
		\node [style=nodev] (35) at (-5.75, 3.25) {};
		\node [style=wirev] (36) at (-4.75, 3.25) {};
		\node [style=wirev] (37) at (-8, -0.25) {};
		\node [style=wirev] (38) at (-11, -0.25) {};
		\node [style=wirev] (39) at (-3, -0.25) {};
		\node [style=greynode] (40) at (-11, -0.75) {};
		\node [style=greynode] (41) at (-8, -0.75) {};
		\node [style=greynode] (42) at (-3, -0.75) {};
		\node [style=none] (43) at (4.5, -1) {};
		\node [style=none] (44) at (11.5, 1.75) {};
		\node [style=none] (45) at (1.5, 1.75) {};
		\node [style=none] (46) at (11.5, -1) {};
		\node [style=wirev] (47) at (2.5, -0.25) {};
		\node [style=box] (48) at (2.5, 1) {$X$};
		\node [style=wirev] (49) at (10.5, 1) {};
		\node [style=none] (50) at (9.5, 1.75) {};
		\node [style=none] (51) at (8.5, -1) {};
		\node [style=nodev] (52) at (5.75, 0.25) {};
		\node [style=none] (53) at (6.75, 1.75) {};
		\node [style=wirev] (54) at (5.75, -0.25) {};
		\node [style=nodev] (55) at (10.5, 2.5) {};
		\node [style=none] (56) at (9.5, -1) {};
		\node [style=none] (57) at (4.75, 2) {$X$};
		\node [style=wirev] (58) at (10.5, -0.25) {};
		\node [style=none] (59) at (1.75, 2) {$S$};
		\node [style=none] (60) at (9.75, 2) {$X$};
		\node [style=none] (61) at (3.5, 1.75) {};
		\node [style=nodev] (62) at (6.75, 2.5) {};
		\node [style=nodev] (63) at (2.5, 0.25) {};
		\node [style=none] (64) at (1.5, -1) {};
		\node [style=wirev] (65) at (6.25, 1) {};
		\node [style=box] (66) at (7.75, 0.25) {$X$};
		\node [style=none] (67) at (3.5, -1) {};
		\node [style=none] (68) at (8.5, 1.75) {};
		\node [style=nodev] (69) at (10.5, 0.25) {};
		\node [style=none] (70) at (4.5, 1.75) {};
		\node [style=none] (71) at (4.75, 3.5) {$\alpha$};
		\node [style=nodev] (72) at (3.75, 3.25) {};
		\node [style=none] (73) at (6.75, 3.25) {$\Longrightarrow^T$};
		\node [style=nodev] (74) at (7.75, 3.25) {};
		\node [style=nodev] (75) at (5.75, 3.25) {};
		\node [style=nodev] (76) at (9.75, 3.25) {};
		\node [style=wirev] (77) at (8.75, 3.25) {};
		\node [style=greynode] (78) at (2.5, -0.75) {};
		\node [style=greynode] (79) at (5.75, -0.75) {};
		\node [style=greynode] (80) at (10.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (12) to (7);
		\draw [style=simple] (13.center) to (12);
		\draw [style=simple] (13.center) to (7);
		\draw [style=simple] (14) to (13.center);
		\draw [style=simple] (19.center) to (21.center);
		\draw [style=simple] (21.center) to (16.center);
		\draw [style=simple] (18.center) to (16.center);
		\draw [style=simple] (18.center) to (19.center);
		\draw [style=simple] (15) to (17);
		\draw [style=simple] (22) to (4);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (35) to (36);
		\draw [style=simple] (36) to (34);
		\draw [style=simple] (37) to (12);
		\draw [style=simple] (38) to (22);
		\draw [style=simple] (39) to (17);
		\draw [style=simple] (38) to (40);
		\draw [style=simple] (41) to (37);
		\draw [style=simple] (42) to (39);
		\draw [style=simple] (45.center) to (61.center);
		\draw [style=simple] (61.center) to (67.center);
		\draw [style=simple] (64.center) to (67.center);
		\draw [style=simple] (64.center) to (45.center);
		\draw [style=simple] (70.center) to (68.center);
		\draw [style=simple] (68.center) to (51.center);
		\draw [style=simple] (43.center) to (51.center);
		\draw [style=simple] (43.center) to (70.center);
		\draw [style=simple] (50.center) to (44.center);
		\draw [style=simple] (44.center) to (46.center);
		\draw [style=simple] (56.center) to (46.center);
		\draw [style=simple] (56.center) to (50.center);
		\draw [style=simple] (47) to (63);
		\draw [style=simple] (63) to (48);
		\draw [style=simple] (52) to (54);
		\draw [style=simple] (65) to (52);
		\draw [style=simple] (53.center) to (66);
		\draw [style=simple] (62) to (53.center);
		\draw [style=simple] (53.center) to (65);
		\draw [style=simple] (55) to (49);
		\draw [style=simple] (49) to (69);
		\draw [style=simple] (69) to (58);
		\draw [style=simple] (72) to (75);
		\draw [style=simple] (74) to (77);
		\draw [style=simple] (77) to (76);
		\draw [style=simple] (78) to (47);
		\draw [style=simple] (79) to (54);
		\draw [style=simple] (80) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pattern-derive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8, -4) {$S$};
		\node [style=none] (1) at (-7, -4) {$\Longrightarrow^{G_R}$};
		\node [style=box] (2) at (-5.75, -4.75) {$X$};
		\node [style=wirev] (3) at (-5.75, -3) {};
		\node [style=nodev] (4) at (-5.75, -3.75) {};
		\node [style=none] (5) at (-4.25, -4) {$\Longrightarrow^{G_R}$};
		\node [style=wirev] (6) at (-2, -3) {};
		\node [style=nodev] (7) at (-2, -3.75) {};
		\node [style=nodev] (8) at (-3, -4.75) {};
		\node [style=wirev] (9) at (-3.5, -5.25) {};
		\node [style=box] (10) at (-1, -4.75) {$X$};
		\node [style=none] (11) at (0.25, -4) {$\Longrightarrow^{G_R}$};
		\node [style=wirev] (12) at (2.25, -3) {};
		\node [style=nodev] (13) at (3.25, -4.75) {};
		\node [style=wirev] (14) at (0.75, -5.25) {};
		\node [style=nodev] (15) at (2.25, -3.75) {};
		\node [style=nodev] (16) at (1.25, -4.75) {};
		\node [style=wirev] (17) at (3.75, -5.25) {};
		\node [style=nodev] (18) at (8.25, -4.75) {};
		\node [style=wirev] (19) at (7.25, -3) {};
		\node [style=nodev] (20) at (7.25, -3.75) {};
		\node [style=nodev] (21) at (6.25, -4.75) {};
		\node [style=wirev] (22) at (5.75, -5.25) {};
		\node [style=wirev] (23) at (8.75, -5.25) {};
		\node [style=wirev] (24) at (6.75, -4.25) {};
		\node [style=wirev] (25) at (7.75, -4.25) {};
		\node [style=wirev] (26) at (10.25, -2.25) {};
		\node [style=none] (27) at (0.25, -1) {$\Longrightarrow^{G_I}$};
		\node [style=wirev] (28) at (-3.5, 0) {};
		\node [style=wirev] (29) at (-3.5, -2.25) {};
		\node [style=wirev] (30) at (-5.75, 0) {};
		\node [style=wirev] (31) at (0.75, -2.25) {};
		\node [style=none] (32) at (9.75, -1) {$\Longrightarrow^{T}_*$};
		\node [style=wirev] (33) at (13.25, -2.25) {};
		\node [style=box] (34) at (-5.75, -1.75) {$X$};
		\node [style=wirev] (35) at (0.75, 0) {};
		\node [style=box] (36) at (-8, -1) {$S$};
		\node [style=wirev] (37) at (3.75, -2.25) {};
		\node [style=wirev] (38) at (10.25, 0) {};
		\node [style=none] (39) at (-7, -1) {$\Longrightarrow^{G_I}$};
		\node [style=none] (40) at (-4.25, -1) {$\Longrightarrow^{G_I}$};
		\node [style=box] (41) at (-1, -2.25) {$X$};
		\node [style=wirev] (42) at (-2.5, -4.25) {};
		\node [style=wirev] (43) at (1.75, -4.25) {};
		\node [style=wirev] (44) at (2.75, -4.25) {};
		\node [style=box] (45) at (-1.25, 2.25) {$X$};
		\node [style=none] (46) at (6, 2.75) {$\alpha$};
		\node [style=none] (47) at (-4.25, 2.75) {$\Longrightarrow^{G_L}$};
		\node [style=wirev] (48) at (12, 3.25) {};
		\node [style=wirev] (49) at (8.75, 1.75) {};
		\node [style=box] (50) at (-5.75, 2) {$X$};
		\node [style=wirev] (51) at (0.75, 1.75) {};
		\node [style=nodev] (52) at (11, 2.25) {};
		\node [style=nodev] (53) at (-2.75, 2.25) {};
		\node [style=wirev] (54) at (11.5, 2.5) {};
		\node [style=box] (55) at (3, 3.25) {$X$};
		\node [style=none] (56) at (7, 3) {$\alpha$};
		\node [style=nodev] (57) at (11, 3.25) {};
		\node [style=nodev] (58) at (8.25, 2.25) {};
		\node [style=nodev] (59) at (-5.75, 3) {};
		\node [style=wirev] (60) at (-3.25, 3.75) {};
		\node [style=wirev] (61) at (11, 2.75) {};
		\node [style=wirev] (62) at (5.75, 1.75) {};
		\node [style=nodev] (63) at (6.25, 3.25) {};
		\node [style=none] (64) at (-7, 2.75) {$\Longrightarrow^{G_L}$};
		\node [style=nodev] (65) at (13, 3.25) {};
		\node [style=wirev] (66) at (10.5, 3.75) {};
		\node [style=none] (67) at (2.25, 3.5) {$\alpha$};
		\node [style=wirev] (68) at (10.5, 1.75) {};
		\node [style=wirev] (69) at (-5.75, 3.75) {};
		\node [style=wirev] (70) at (12, 2.25) {};
		\node [style=none] (71) at (7.25, 2.5) {$\alpha$};
		\node [style=nodev] (72) at (6.25, 2.25) {};
		\node [style=wirev] (73) at (8.75, 3.75) {};
		\node [style=none] (74) at (-2.25, 2) {$\alpha$};
		\node [style=nodev] (75) at (3, 2.25) {};
		\node [style=nodev] (76) at (1.25, 2.25) {};
		\node [style=none] (77) at (8.5, 2.75) {$\alpha$};
		\node [style=none] (78) at (-5.5, 2.5) {$\alpha$};
		\node [style=none] (79) at (2.25, 2.5) {$\alpha$};
		\node [style=wirev] (80) at (0.75, 3.75) {};
		\node [style=none] (81) at (7.25, 3.5) {$\alpha$};
		\node [style=none] (82) at (2, 3) {$\alpha$};
		\node [style=wirev] (83) at (-3.25, 1.75) {};
		\node [style=none] (84) at (9.75, 2.75) {$\Longrightarrow^{T}_*$};
		\node [style=wirev] (85) at (13.5, 3.75) {};
		\node [style=wirev] (86) at (3.5, 1.75) {};
		\node [style=none] (87) at (7.25, 2) {$\alpha$};
		\node [style=none] (88) at (-3, 2.75) {$\alpha$};
		\node [style=wirev] (89) at (13, 2.75) {};
		\node [style=nodev] (90) at (8.25, 3.25) {};
		\node [style=nodev] (91) at (-2.75, 3.25) {};
		\node [style=box] (92) at (-8, 2.75) {$S$};
		\node [style=wirev] (93) at (13.5, 1.75) {};
		\node [style=wirev] (94) at (12.5, 2.5) {};
		\node [style=wirev] (95) at (5.75, 3.75) {};
		\node [style=nodev] (96) at (1.25, 3.25) {};
		\node [style=none] (97) at (3.25, 2.75) {$\alpha$};
		\node [style=none] (98) at (2.25, 2) {$\alpha$};
		\node [style=none] (99) at (-1.5, 2.75) {$\alpha$};
		\node [style=nodev] (100) at (13, 2.25) {};
		\node [style=none] (101) at (4.75, 2.75) {$\Longrightarrow^{G_L}$};
		\node [style=none] (102) at (-0.25, 2.75) {$\Longrightarrow^{G_L}$};
		\node [style=none] (103) at (1, 2.75) {$\alpha$};
		\node [style=wirev] (104) at (13.25, 0) {};
		\node [style=none] (105) at (5, -1) {$\Longrightarrow^{G_I}$};
		\node [style=wirev] (106) at (8.75, 0) {};
		\node [style=wirev] (107) at (8.75, -2.25) {};
		\node [style=wirev] (108) at (5.75, -2.25) {};
		\node [style=wirev] (109) at (5.75, 0) {};
		\node [style=box] (110) at (3.75, 0) {$X$};
		\node [style=box] (111) at (2.25, -5) {$X$};
		\node [style=wirev] (112) at (7.25, -5.25) {};
		\node [style=wirev] (113) at (7.25, -4.25) {};
		\node [style=nodev] (114) at (7.25, -4.75) {};
		\node [style=wirev] (115) at (11.75, -3) {};
		\node [style=nodev] (116) at (11.75, -3.75) {};
		\node [style=nodev] (117) at (11.75, -4.75) {};
		\node [style=wirev] (118) at (11.25, -4.25) {};
		\node [style=nodev] (119) at (12.75, -4.75) {};
		\node [style=wirev] (120) at (11.75, -4.25) {};
		\node [style=wirev] (121) at (13.25, -5.25) {};
		\node [style=none] (122) at (9.75, -4) {$\Longrightarrow^{T}_*$};
		\node [style=nodev] (123) at (10.75, -4.75) {};
		\node [style=wirev] (124) at (12.25, -4.25) {};
		\node [style=wirev] (125) at (10.25, -5.25) {};
		\node [style=wirev] (126) at (11.75, -5.25) {};
		\node [style=none] (127) at (5, -4) {$\Longrightarrow^{G_R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (15) to (12);
		\draw [style=simple] (16) to (14);
		\draw [style=simple] (17) to (13);
		\draw [style=simple] (20) to (19);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (23) to (18);
		\draw [style=simple] (25) to (18);
		\draw [style=simple] (25) to (20);
		\draw [style=simple] (20) to (24);
		\draw [style=simple] (24) to (21);
		\draw [style=simple] (8) to (42);
		\draw [style=simple] (42) to (7);
		\draw [style=simple] (16) to (43);
		\draw [style=simple] (43) to (15);
		\draw [style=simple] (13) to (44);
		\draw [style=simple] (44) to (15);
		\draw [style=simple] (59) to (69);
		\draw [style=simple] (59) to (50);
		\draw [style=simple] (91) to (60);
		\draw [style=simple] (91) to (45);
		\draw [style=simple] (53) to (83);
		\draw [style=simple] (53) to (91);
		\draw [style=simple] (53) to (45);
		\draw [style=simple] (96) to (80);
		\draw [style=simple] (96) to (75);
		\draw [style=simple] (76) to (51);
		\draw [style=simple] (76) to (96);
		\draw [style=simple] (76) to (75);
		\draw [style=simple] (86) to (75);
		\draw [style=simple] (96) to (55);
		\draw [style=simple] (75) to (55);
		\draw [style=simple] (76) to (55);
		\draw [style=simple] (63) to (95);
		\draw [style=simple] (63) to (58);
		\draw [style=simple] (72) to (62);
		\draw [style=simple] (72) to (63);
		\draw [style=simple] (72) to (58);
		\draw [style=simple] (49) to (58);
		\draw [style=simple] (63) to (90);
		\draw [style=simple] (58) to (90);
		\draw [style=simple] (72) to (90);
		\draw [style=simple] (90) to (73);
		\draw [style=simple] (57) to (66);
		\draw [style=simple] (57) to (100);
		\draw [style=simple] (52) to (68);
		\draw [style=simple] (52) to (57);
		\draw [style=simple] (52) to (100);
		\draw [style=simple] (93) to (100);
		\draw [style=simple] (57) to (65);
		\draw [style=simple] (100) to (65);
		\draw [style=simple] (52) to (65);
		\draw [style=simple] (65) to (85);
		\draw [style=simple] (111) to (15);
		\draw [style=simple] (114) to (112);
		\draw [style=simple] (113) to (114);
		\draw [style=simple] (113) to (20);
		\draw [style=simple] (116) to (115);
		\draw [style=simple] (123) to (125);
		\draw [style=simple] (121) to (119);
		\draw [style=simple] (124) to (119);
		\draw [style=simple] (124) to (116);
		\draw [style=simple] (116) to (118);
		\draw [style=simple] (118) to (123);
		\draw [style=simple] (117) to (126);
		\draw [style=simple] (120) to (117);
		\draw [style=simple] (120) to (116);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/simple-dpo-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-7.75, 0) {$\sigma_1$};
		\node [style=nodev] (1) at (-5.5, 0) {$\sigma_2$};
		\node [style=none] (2) at (-6.75, 0.25) {$\alpha$};
		\node [style=nodev] (3) at (8.75, 0) {$\sigma_2$};
		\node [style=nodev] (4) at (5.25, 0) {$\sigma_1$};
		\node [style=nodev] (5) at (-1, 0) {$\sigma_1$};
		\node [style=nodev] (6) at (1.25, 0) {$\sigma_2$};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=ellip] (11) at (7, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=->] (7.center) to (8.center);
		\draw [style=->] (9.center) to (10.center);
		\draw [style=->] (4) to (11);
		\draw [style=->] (11) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sk3-derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -0.25) {$\alpha$};
		\node [style=wirev] (1) at (-3.5, -1) {};
		\node [style=wirev] (2) at (0.5, 1) {};
		\node [style=none] (3) at (2, -0.75) {$\alpha$};
		\node [style=nodev] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (0.75, 0) {$\alpha$};
		\node [style=wirev] (6) at (3.25, -1) {};
		\node [style=box] (7) at (-1.5, -0.5) {$X$};
		\node [style=none] (8) at (-4.5, 0) {$\Longrightarrow^{G_L}$};
		\node [style=none] (9) at (-0.5, 0) {$\Longrightarrow^{G_L}$};
		\node [style=none] (10) at (-1.75, 0) {$\alpha$};
		\node [style=box] (11) at (-6, -0.75) {$X$};
		\node [style=none] (12) at (-2.5, -0.75) {$\alpha$};
		\node [style=nodev] (13) at (1, -0.5) {};
		\node [style=wirev] (14) at (-6, 1) {};
		\node [style=none] (15) at (2, 0.75) {$\alpha$};
		\node [style=wirev] (16) at (-3.5, 1) {};
		\node [style=nodev] (17) at (1, 0.5) {};
		\node [style=nodev] (18) at (2.75, -0.5) {};
		\node [style=nodev] (19) at (-6, 0.25) {};
		\node [style=none] (20) at (-3.25, 0) {$\alpha$};
		\node [style=none] (21) at (4.5, 0) {$\Longrightarrow^{G_L}$};
		\node [style=nodev] (22) at (-3, -0.5) {};
		\node [style=none] (23) at (-7.25, 0) {$\Longrightarrow^{G_L}$};
		\node [style=wirev] (24) at (0.5, -1) {};
		\node [style=box] (25) at (-8.25, 0) {$S$};
		\node [style=box] (26) at (2.75, 0.5) {$X$};
		\node [style=none] (27) at (3, 0) {$\alpha$};
		\node [style=none] (28) at (1.75, 0.25) {$\alpha$};
		\node [style=none] (29) at (2, -0.25) {$\alpha$};
		\node [style=wirev] (30) at (5.5, -1) {};
		\node [style=wirev] (31) at (8.5, -1) {};
		\node [style=nodev] (32) at (8, 0.5) {};
		\node [style=none] (33) at (7, -0.25) {$\alpha$};
		\node [style=nodev] (34) at (6, 0.5) {};
		\node [style=none] (35) at (8.25, 0) {$\alpha$};
		\node [style=nodev] (36) at (8, -0.5) {};
		\node [style=none] (37) at (5.75, 0) {$\alpha$};
		\node [style=none] (38) at (7, -0.75) {$\alpha$};
		\node [style=nodev] (39) at (6, -0.5) {};
		\node [style=none] (40) at (6.75, 0.25) {$\alpha$};
		\node [style=wirev] (41) at (5.5, 1) {};
		\node [style=none] (42) at (7, 0.75) {$\alpha$};
		\node [style=wirev] (43) at (8.5, 1) {};
		\node [style=nodev] (44) at (10.75, 0.5) {};
		\node [style=nodev] (45) at (12.75, -0.5) {};
		\node [style=none] (46) at (9.5, 0) {$\Longrightarrow^{T}_*$};
		\node [style=wirev] (47) at (10.25, 1) {};
		\node [style=wirev] (48) at (13.25, 1) {};
		\node [style=wirev] (49) at (10.25, -1) {};
		\node [style=nodev] (50) at (12.75, 0.5) {};
		\node [style=nodev] (51) at (10.75, -0.5) {};
		\node [style=wirev] (52) at (13.25, -1) {};
		\node [style=wirev] (53) at (10.75, 0) {};
		\node [style=wirev] (54) at (11.75, 0.5) {};
		\node [style=wirev] (55) at (12.75, 0) {};
		\node [style=wirev] (56) at (11.75, -0.5) {};
		\node [style=wirev] (57) at (11.25, -0.25) {};
		\node [style=wirev] (58) at (12.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (19) to (14);
		\draw [style=simple] (19) to (11);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (4) to (7);
		\draw [style=simple] (22) to (1);
		\draw [style=simple] (22) to (4);
		\draw [style=simple] (22) to (7);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (13) to (24);
		\draw [style=simple] (13) to (17);
		\draw [style=simple] (13) to (18);
		\draw [style=simple] (6) to (18);
		\draw [style=simple] (17) to (26);
		\draw [style=simple] (18) to (26);
		\draw [style=simple] (13) to (26);
		\draw [style=simple] (34) to (41);
		\draw [style=simple] (34) to (36);
		\draw [style=simple] (39) to (30);
		\draw [style=simple] (39) to (34);
		\draw [style=simple] (39) to (36);
		\draw [style=simple] (31) to (36);
		\draw [style=simple] (34) to (32);
		\draw [style=simple] (36) to (32);
		\draw [style=simple] (39) to (32);
		\draw [style=simple] (32) to (43);
		\draw [style=simple] (44) to (47);
		\draw [style=simple] (44) to (45);
		\draw [style=simple] (51) to (49);
		\draw [style=simple] (51) to (44);
		\draw [style=simple] (51) to (45);
		\draw [style=simple] (52) to (45);
		\draw [style=simple] (44) to (50);
		\draw [style=simple] (45) to (50);
		\draw [style=simple] (51) to (50);
		\draw [style=simple] (50) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/string-family.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-1, 0.25) {};
		\node [style=nodev] (1) at (1, 0.25) {};
		\node [style=nodev] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (4.center);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/string-individual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (2, 0.25) {};
		\node [style=wirev] (1) at (2, 0.75) {};
		\node [style=nodev] (2) at (1, -0.75) {};
		\node [style=nodev] (3) at (3, -0.75) {};
		\node [style=wirev] (4) at (1.5, -0.25) {};
		\node [style=wirev] (5) at (2.5, -0.25) {};
		\node [style=wirev] (6) at (1, -1.5) {};
		\node [style=wirev] (7) at (3, -1.5) {};
		\node [style=nodev] (8) at (-3, -0.75) {};
		\node [style=nodev] (9) at (-1, -0.75) {};
		\node [style=nodev] (10) at (-2, 0) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-3, -1.5) {};
		\node [style=none] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-2, -2) {(a)};
		\node [style=none] (15) at (2, -2) {(b)};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=nodev] (17) at (-2, -0.75) {};
		\node [style=nodev] (18) at (2, -0.75) {};
		\node [style=wirev] (19) at (2, -1.5) {};
		\node [style=wirev] (20) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (13.center) to (10);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (8) to (12.center);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (11.center);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (17) to (10);
		\draw [style=simple] (17) to (16.center);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (18) to (20);
		\draw [style=simple] (20) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
